Stabilization Time in Weighted Minority Processes

A minority process in a weighted graph is a dynamically changing coloring. Each node repeatedly changes its color in order to minimize the sum of weighted conflicts with its neighbors. We study the number of steps until such a process stabilizes. Our main contribution is an exponential lower bound on stabilization time. We first present a construction showing this bound in the adversarial sequential model, and then we show how to extend the construction to establish the same bound in the benevolent sequential model, as well as in any reasonable concurrent model. Furthermore, we show that the stabilization time of our construction remains exponential even for very strict switching conditions, namely, if a node only changes color when almost all (i.e., any specific fraction) of its neighbors have the same color. Our lower bound works in a wide range of settings, both for node-weighted and edge-weighted graphs, or if we restrict minority processes to the class of sparse graphs.

==> and.tikz <==
\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (50pt,0pt);
	\draw (0pt,0pt) -- (0pt,30pt);
	\draw (25pt,0pt) -- (25pt,30pt);
	\draw (50pt,0pt) -- (50pt,30pt);
	
	\draw[dashed] (0pt,0pt) -- (-30pt,15pt);
	\draw[dashed] (0pt,0pt) -- (-30pt,0pt);
	\draw[dashed] (0pt,0pt) -- (-30pt,-15pt);
	\draw[dashed] (50pt,0pt) -- (80pt,0pt);

	\draw[fill=black] (0pt,0pt) circle (0.9ex);	
	\draw[black, fill=white] (25pt,0pt) circle (0.9ex);
	\draw[fill=black] (50pt,0pt) circle (0.9ex);
	
	\draw[fill=black] (0pt,30pt) circle (0.9ex);	
	\draw[black, fill=white] (25pt,30pt) circle (0.9ex);
	\draw[fill=black] (50pt,30pt) circle (0.9ex);
	
	\draw[black, fill=white] (-30pt,15pt) circle (0.7ex);	
	\draw[fill=black] (-30pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (-30pt,-15pt) circle (0.7ex);
	
	\draw[gray] (-35pt,20pt) -- (-37pt,20pt) -- (-37pt,-20pt) -- (-35pt,-20pt);
	\draw[gray] (-37pt,0pt) -- (-39pt,0pt);
	\node[anchor=south, rotate=90] at (-38pt,0pt) {\scriptsize \textit{nodes}};
	\node[anchor=south, rotate=90] at (-45pt,0pt) {\scriptsize \textit{observed}};
	
	%\draw[gray] (-6pt,36pt) -- (-6pt,38pt) -- (56pt,38pt) -- (56pt,36pt);
	\draw[thick, gray, densely dotted] (-7pt,23pt) -- (-7pt,37pt) -- (58pt,37pt) -- (58pt,23pt) -- cycle;
	\draw[gray] (25pt,37pt) -- (25pt,40pt);
	\node[anchor=south] at (25pt,37pt) {\scriptsize \textit{pacers}};
	
	\draw[black, fill=white] (80pt,0pt) circle (0.7ex);
	\node[anchor=north, rotate=90] at (82pt,0pt) {\scriptsize \textit{enabled}};
	\node[anchor=north, rotate=90] at (89pt,0pt) {\scriptsize \textit{node}};
	
	\node[anchor=north] at (1pt,-6pt) {\scriptsize \textit{observer}};
	\node[anchor=north] at (50pt,-6pt) {\scriptsize \textit{enabler}};
	
\end{tikzpicture}

==> and_phases.tikz <==
\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (30pt,0pt);
	\draw (0pt,0pt) -- (0pt,20pt);
	\draw (15pt,0pt) -- (15pt,20pt);
	\draw (30pt,0pt) -- (30pt,20pt);
	
	\draw[dashed] (0pt,0pt) -- (-20pt,12pt);
	\draw[dashed] (0pt,0pt) -- (-20pt,0pt);
	\draw[dashed] (0pt,0pt) -- (-20pt,-12pt);
	\draw[dashed] (30pt,0pt) -- (50pt,0pt);

	\draw[fill=black] (0pt,0pt) circle (0.8ex);	
	\draw[black, fill=white] (15pt,0pt) circle (0.8ex);
	\draw[fill=black] (30pt,0pt) circle (0.8ex);
	
	\draw[black, fill=white] (0pt,20pt) circle (0.8ex);	
	\draw[fill=black] (15pt,20pt) circle (0.8ex);
	\draw[black, fill=white] (30pt,20pt) circle (0.8ex);
	
	\draw[fill=black] (-20pt,12pt) circle (0.6ex);	
	\draw[black, fill=white] (-20pt,0pt) circle (0.6ex);
	\draw[fill=black] (-20pt,-12pt) circle (0.6ex);
	\draw[black, fill=white] (50pt,0pt) circle (0.6ex);
	
	%---
	\node[anchor=south] at (75pt,5pt) {\scriptsize  \textit{pace-back}};
	\draw[very thick, dgray, arrows=-stealth] (60pt,5pt) -- (90pt,5pt);
	
	\draw (120pt,0pt) -- (150pt,0pt);
	\draw (120pt,0pt) -- (120pt,20pt);
	\draw (135pt,0pt) -- (135pt,20pt);
	\draw (150pt,0pt) -- (150pt,20pt);
	
	\draw[dashed] (120pt,0pt) -- (100pt,12pt);
	\draw[dashed] (120pt,0pt) -- (100pt,0pt);
	\draw[dashed] (120pt,0pt) -- (100pt,-12pt);
	\draw[dashed] (150pt,0pt) -- (170pt,0pt);

	\draw[fill=black] (120pt,0pt) circle (0.8ex);	
	\draw[black, fill=white] (135pt,0pt) circle (0.8ex);
	\draw[fill=black] (150pt,0pt) circle (0.8ex);
	
	\draw[fill=black] (120pt,20pt) circle (0.8ex);	
	\draw[black, fill=white] (135pt,20pt) circle (0.8ex);
	\draw[fill=black] (150pt,20pt) circle (0.8ex);
	
	\draw[fill=black] (100pt,12pt) circle (0.6ex);	
	\draw[black, fill=white] (100pt,0pt) circle (0.6ex);
	\draw[fill=black] (100pt,-12pt) circle (0.6ex);
	\draw[black, fill=white] (170pt,0pt) circle (0.6ex);
	
	%---
	\node[anchor=south] at (75pt,38pt) {\scriptsize  \textit{resetting – pace-away}};
	\draw[very thick, dgray, arrows=-stealth] (135pt,53pt) -- (135pt,39pt) -- (15pt,39pt) -- (15pt,29pt);
	
	\draw (0pt,70pt) -- (30pt,70pt);
	\draw (0pt,70pt) -- (0pt,90pt);
	\draw (15pt,70pt) -- (15pt,90pt);
	\draw (30pt,70pt) -- (30pt,90pt);
	
	\draw[dashed] (0pt,70pt) -- (-20pt,82pt);
	\draw[dashed] (0pt,70pt) -- (-20pt,70pt);
	\draw[dashed] (0pt,70pt) -- (-20pt,58pt);
	\draw[dashed] (30pt,70pt) -- (50pt,70pt);

	\draw[fill=black] (0pt,70pt) circle (0.8ex);	
	\draw[black, fill=white] (15pt,70pt) circle (0.8ex);
	\draw[fill=black] (30pt,70pt) circle (0.8ex);
	
	\draw[fill=black] (0pt,90pt) circle (0.8ex);	
	\draw[black, fill=white] (15pt,90pt) circle (0.8ex);
	\draw[fill=black] (30pt,90pt) circle (0.8ex);
	
	\draw[fill=black] (-20pt,82pt) circle (0.6ex);	
	\draw[fill=black] (-20pt,70pt) circle (0.6ex);
	\draw[black, fill=white] (-20pt,58pt) circle (0.6ex);
	\draw[black, fill=white] (50pt,70pt) circle (0.6ex);
	
	%---
	\node[anchor=south] at (75pt,75pt) {\scriptsize  \textit{activated}};
	\draw[very thick, dgray, arrows=-stealth] (60pt,75pt) -- (90pt,75pt);
	
	\draw (120pt,70pt) -- (150pt,70pt);
	\draw (120pt,70pt) -- (120pt,90pt);
	\draw (135pt,70pt) -- (135pt,90pt);
	\draw (150pt,70pt) -- (150pt,90pt);
	
	\draw[dashed] (120pt,70pt) -- (100pt,82pt);
	\draw[dashed] (120pt,70pt) -- (100pt,70pt);
	\draw[dashed] (120pt,70pt) -- (100pt,58pt);
	\draw[dashed] (150pt,70pt) -- (170pt,70pt);

	\draw[black, fill=white] (120pt,70pt) circle (0.8ex);	
	\draw[fill=black] (135pt,70pt) circle (0.8ex);
	\draw[black, fill=white] (150pt,70pt) circle (0.8ex);
	
	\draw[fill=black] (120pt,90pt) circle (0.8ex);	
	\draw[black, fill=white] (135pt,90pt) circle (0.8ex);
	\draw[fill=black] (150pt,90pt) circle (0.8ex);
	
	\draw[fill=black] (100pt,82pt) circle (0.6ex);	
	\draw[fill=black] (100pt,70pt) circle (0.6ex);
	\draw[fill=black] (100pt,58pt) circle (0.6ex);
	\draw[fill=black] (170pt,70pt) circle (0.6ex);
	
\end{tikzpicture}

==> basic.tikz <==
\begin{tikzpicture}

	\draw (27pt,18pt) -- (33pt,24pt);
	\draw (27pt,24pt) -- (33pt,18pt);

	\draw (-10pt,0pt) -- (28.25pt,17.3pt);
	\draw (6pt,0pt) -- (28.95pt,17.3pt);
	\draw (22pt,0pt) -- (29.65pt,17.3pt);
	\draw (38pt,0pt) -- (30.35pt,17.3pt);
	\draw (54pt,0pt) -- (31.05pt,17.3pt);
	\draw (70pt,0pt) -- (31.75pt,17.3pt);
	
	\draw (-10pt,42pt) -- (28.25pt,24.7pt);
	\draw (6pt,42pt) -- (28.95pt,24.7pt);
	\draw (22pt,42pt) -- (29.65pt,24.7pt);
	\draw (38pt,42pt) -- (30.35pt,24.7pt);
	\draw (54pt,42pt) -- (31.05pt,24.7pt);
	\draw (70pt,42pt) -- (31.75pt,24.7pt);
	
	\draw[black, fill=white] (-10pt,42pt) circle (0.9ex);
	\draw[black, fill=white] (6pt,42pt) circle (0.9ex);
	\draw[black, fill=white] (22pt,42pt) circle (0.9ex);
	\draw[black, fill=white] (38pt,42pt) circle (0.9ex);
	\draw[fill=black] (54pt,42pt) circle (0.9ex);
	\draw[black, fill=white] (70pt,42pt) circle (0.9ex);
	
	\draw[fill=black] (-10pt,0pt) circle (0.9ex);
	\draw[fill=black] (6pt,0pt) circle (0.9ex);
	\draw[fill=black] (22pt,0pt) circle (0.9ex);
	\draw[fill=black] (38pt,0pt) circle (0.9ex);
	\draw[fill=black] (54pt,0pt) circle (0.9ex);
	\draw[fill=black] (70pt,0pt) circle (0.9ex);
	
\end{tikzpicture}

==> chain_states.tikz <==
\definecolor{dgray}{gray}{0.4}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,72pt);

	\draw[fill=black] (0pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,18pt) circle (0.9ex);
	\draw[fill=black] (0pt,36pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (5pt,77.5pt) -- (9pt,77.5pt) -- (9pt,48.5pt) -- (5pt,48.5pt);
	\node[anchor=north] at (21pt,73pt) {\scriptsize \textit{first}};
	\node[anchor=north] at (21pt,66pt) {\scriptsize \textit{state}};
	
	\draw[thick, arrows=-stealth] (27pt,36pt) -- (43pt,36pt);
	
	\draw (60pt,0pt) -- (60pt,72pt);

	\draw[fill=black] (60pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (60pt,18pt) circle (0.9ex);
	\draw[fill=black] (60pt,36pt) circle (0.9ex);
	\draw[fill=black] (60pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (60pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (65pt,59.5pt) -- (69pt,59.5pt) -- (69pt,30.5pt) -- (65pt,30.5pt);
	\node[anchor=north] at (84pt,55pt) {\scriptsize \textit{second}};
	\node[anchor=north] at (84pt,48pt) {\scriptsize \textit{state}};
	
	\draw[thick, arrows=-stealth] (87pt,36pt) -- (103pt,36pt);
	
	\draw (120pt,0pt) -- (120pt,72pt);

	\draw[fill=black] (120pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (120pt,18pt) circle (0.9ex);
	\draw[black, fill=white] (120pt,36pt) circle (0.9ex);
	\draw[fill=black] (120pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (120pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (125pt,41.5pt) -- (129pt,41.5pt) -- (129pt,12.5pt) -- (125pt,12.5pt);
	\node[anchor=north] at (141pt,37pt) {\scriptsize \textit{third}};
	\node[anchor=north] at (141pt,30pt) {\scriptsize \textit{state}};
	
	\draw[thick, arrows=-stealth] (147pt,36pt) -- (163pt,36pt);
	
	\draw (180pt,0pt) -- (180pt,72pt);

	\draw[fill=black] (180pt,0pt) circle (0.9ex);
	\draw[fill=black] (180pt,18pt) circle (0.9ex);
	\draw[black, fill=white] (180pt,36pt) circle (0.9ex);
	\draw[fill=black] (180pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (180pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (185pt,23.5pt) -- (189pt,23.5pt) -- (189pt,-5.5pt) -- (185pt,-5.5pt);
	\node[anchor=north] at (202pt,19pt) {\scriptsize \textit{fourth}};
	\node[anchor=north] at (202pt,12pt) {\scriptsize \textit{state}};
	
	
\end{tikzpicture}

==> combinat.tikz <==
\begin{tikzpicture}

	\node[anchor=north] at (30pt,29pt) {\small \textsl{control nodes}};
	\node[anchor=north] at (30pt,40pt) {\small \textsl{Color of}};
	
	\node[anchor=north] at (130pt,29pt) {\small \textsl{afterwards}};
	\node[anchor=north] at (130pt,40pt) {\small \textsl{Color of $v_b$}};

	\draw[black, fill=white] (0pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,0pt) circle (0.7ex);
	\draw[fill=black] (48pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,0pt) circle (0.7ex);
	
	\draw[arrows=-stealth] (30pt,-9pt) -- (30pt,-17pt);
	
	\draw[densely dotted, semithick] (-2.5pt,-29pt) -- (39pt,-29pt);
	
	\draw[fill=black] (0pt,-24pt) circle (0.7ex);
	\draw[fill=black] (12pt,-24pt) circle (0.7ex);
	\draw[fill=black] (24pt,-24pt) circle (0.7ex);
	\draw[fill=black] (36pt,-24pt) circle (0.7ex);
	\draw[fill=black] (48pt,-24pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,-24pt) circle (0.7ex);
	
	\draw[arrows=-stealth] (30pt,-33pt) -- (30pt,-41pt);
	
	\draw[densely dotted, semithick] (9.5pt,-53pt) -- (51pt,-53pt);
	
	\draw[fill=black] (0pt,-48pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,-48pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,-48pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,-48pt) circle (0.7ex);
	\draw[black, fill=white] (48pt,-48pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,-48pt) circle (0.7ex);
	
	\draw[arrows=-stealth] (30pt,-57pt) -- (30pt,-65pt);
	
	\draw[densely dotted, semithick] (21.5pt,-77pt) -- (63pt,-77pt);
	
	\draw[fill=black] (0pt,-72pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,-72pt) circle (0.7ex);
	\draw[fill=black] (24pt,-72pt) circle (0.7ex);
	\draw[fill=black] (36pt,-72pt) circle (0.7ex);
	\draw[fill=black] (48pt,-72pt) circle (0.7ex);
	\draw[fill=black] (60pt,-72pt) circle (0.7ex);
	
	\draw[arrows=-stealth] (30pt,-81pt) -- (30pt,-89pt);
	
	\draw[densely dotted, semithick] (33.5pt,-101pt) -- (63pt,-101pt);
	\draw[densely dotted, semithick] (-3pt,-101pt) -- (2.5pt,-101pt);
	
	\draw[black, fill=white] (0pt,-96pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,-96pt) circle (0.7ex);
	\draw[fill=black] (24pt,-96pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,-96pt) circle (0.7ex);
	\draw[black, fill=white] (48pt,-96pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,-96pt) circle (0.7ex);
	
	\draw[arrows=-stealth] (30pt,-105pt) -- (30pt,-113pt);
	
	\draw[densely dotted, semithick] (45.5pt,-125pt) -- (63pt,-125pt);
	\draw[densely dotted, semithick] (-3pt,-125pt) -- (14.5pt,-125pt);
	
	\draw[fill=black] (0pt,-120pt) circle (0.7ex);
	\draw[fill=black] (12pt,-120pt) circle (0.7ex);
	\draw[fill=black] (24pt,-120pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,-120pt) circle (0.7ex);
	\draw[fill=black] (48pt,-120pt) circle (0.7ex);
	\draw[fill=black] (60pt,-120pt) circle (0.7ex);
	
	\draw[arrows=-stealth] (30pt,-129pt) -- (30pt,-137pt);
	
	\draw[densely dotted, semithick] (57.5pt,-149pt) -- (63pt,-149pt);
	\draw[densely dotted, semithick] (-3pt,-149pt) -- (26.5pt,-149pt);
	
	\draw[black, fill=white] (0pt,-144pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,-144pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,-144pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,-144pt) circle (0.7ex);
	\draw[fill=black] (48pt,-144pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,-144pt) circle (0.7ex);
	
	%--
	
	\draw[fill=black] (130pt,0pt) circle (0.7ex);
	
	\draw[dashed, arrows=-stealth] (90pt,-24pt) -- (110pt,-24pt);
	\draw[arrows=-stealth] (124pt,-20pt) to[out=40,in=140] (136.5pt,-20.5pt);
	\draw[fill=black] (120pt,-24pt) circle (0.7ex);
	\draw[black, fill=white] (140pt,-24pt) circle (0.7ex);
	
	\draw[dashed, arrows=-stealth] (90pt,-48pt) -- (110pt,-48pt);
	\draw[arrows=-stealth] (124pt,-44pt) to[out=40,in=140] (136.5pt,-44.5pt);
	\draw[black, fill=white] (120pt,-48pt) circle (0.7ex);
	\draw[fill=black] (140pt,-48pt) circle (0.7ex);
	
	\draw[dashed, arrows=-stealth] (90pt,-72pt) -- (110pt,-72pt);
	\draw[arrows=-stealth] (124pt,-68pt) to[out=40,in=140] (136.5pt,-68.5pt);
	\draw[fill=black] (120pt,-72pt) circle (0.7ex);
	\draw[black, fill=white] (140pt,-72pt) circle (0.7ex);
	
	\draw[dashed, arrows=-stealth] (90pt,-96pt) -- (110pt,-96pt);
	\draw[arrows=-stealth] (124pt,-92pt) to[out=40,in=140] (136.5pt,-92.5pt);
	\draw[black, fill=white] (120pt,-96pt) circle (0.7ex);
	\draw[fill=black] (140pt,-96pt) circle (0.7ex);

	\draw[dashed, arrows=-stealth] (90pt,-120pt) -- (110pt,-120pt);
	\draw[arrows=-stealth] (124pt,-116pt) to[out=40,in=140] (136.5pt,-116.5pt);
	\draw[fill=black] (120pt,-120pt) circle (0.7ex);
	\draw[black, fill=white] (140pt,-120pt) circle (0.7ex);
	
	\draw[dashed, arrows=-stealth] (90pt,-144pt) -- (110pt,-144pt);
	\draw[arrows=-stealth] (124pt,-140pt) to[out=40,in=140] (136.5pt,-140.5pt);
	\draw[black, fill=white] (120pt,-144pt) circle (0.7ex);
	\draw[fill=black] (140pt,-144pt) circle (0.7ex);
	

\end{tikzpicture}

==> double.tikz <==
\begin{tikzpicture}

	\draw (28pt,18pt) -- (32pt,22pt);
	\draw (28pt,22pt) -- (32pt,18pt);

	\draw (0pt,0pt) -- (28.75pt,17.3pt);
	\draw (12pt,0pt) -- (29.25pt,17.3pt);
	\draw (24pt,0pt) -- (29.75pt,17.3pt);
	\draw (36pt,0pt) -- (30.25pt,17.3pt);
	\draw (48pt,0pt) -- (30.75pt,17.3pt);
	\draw (60pt,0pt) -- (31.25pt,17.3pt);
	
	\draw (0pt,40pt) -- (28.75pt,22.7pt);
	\draw (12pt,40pt) -- (29.25pt,22.7pt);
	\draw (24pt,40pt) -- (29.75pt,22.7pt);
	\draw (36pt,40pt) -- (30.25pt,22.7pt);
	\draw (48pt,40pt) -- (30.75pt,22.7pt);
	\draw (92pt,39pt) -- (31.25pt,22.7pt);
	
	\draw (118pt,18pt) -- (122pt,22pt);
	\draw (118pt,22pt) -- (122pt,18pt);

	\draw (90pt,0pt) -- (118.75pt,17.3pt);
	\draw (102pt,0pt) -- (119.25pt,17.3pt);
	\draw (114pt,0pt) -- (119.75pt,17.3pt);
	\draw (126pt,0pt) -- (120.25pt,17.3pt);
	\draw (138pt,0pt) -- (120.75pt,17.3pt);
	\draw (150pt,0pt) -- (121.25pt,17.3pt);
	
	\draw (58pt,39pt) -- (118.75pt,22.7pt);
	\draw (102pt,40pt) -- (119.25pt,22.7pt);
	\draw (114pt,40pt) -- (119.75pt,22.7pt);
	\draw (126pt,40pt) -- (120.25pt,22.7pt);
	\draw (138pt,40pt) -- (120.75pt,22.7pt);
	\draw (150pt,40pt) -- (121.25pt,22.7pt);
	
	\draw[black, fill=white] (0pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (48pt,40pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,40pt) circle (0.7ex);
	
	\draw[fill=black] (90pt,40pt) circle (0.7ex);
	\draw[fill=black] (102pt,40pt) circle (0.7ex);
	\draw[fill=black] (114pt,40pt) circle (0.7ex);
	\draw[fill=black] (126pt,40pt) circle (0.7ex);
	\draw[fill=black] (138pt,40pt) circle (0.7ex);
	\draw[fill=black] (150pt,40pt) circle (0.7ex);
	
	\draw[fill=black] (0pt,0pt) circle (0.7ex);
	\draw[fill=black] (12pt,0pt) circle (0.7ex);
	\draw[fill=black] (24pt,0pt) circle (0.7ex);
	\draw[fill=black] (36pt,0pt) circle (0.7ex);
	\draw[fill=black] (48pt,0pt) circle (0.7ex);
	\draw[fill=black] (60pt,0pt) circle (0.7ex);
	
	\draw[black, fill=white] (90pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (102pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (114pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (126pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (138pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (150pt,0pt) circle (0.7ex);
	
\end{tikzpicture}

==> level_change.tikz <==
\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\node[anchor=east] at (-10pt,12.5pt) {\footnotesize \textit{lower level}};
	\node[anchor=east] at (-10pt,57.5pt) {\footnotesize \textit{upper level}};

	\draw (0pt,0pt) -- (0pt,25pt) -- (25pt, 25pt) -- (25pt, 0pt) -- cycle;
	\draw[fill=black] (12.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (1pt,21pt) -- (24pt,21pt);
	
	\draw (0pt,45pt) -- (0pt,70pt) -- (25pt, 70pt) -- (25pt, 45pt) -- cycle;
	\draw[fill=black] (12.5pt,57.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (1pt,57.5pt) -- (24pt,57.5pt);
	\node[anchor=south] at (12.5pt,57.5pt) {\footnotesize A};
	
	\draw[thick, dgray, densely dotted, arrows=-stealth] (28pt,57.5pt) -- (57pt,57.5pt);
	\draw[thick, dgray, densely dotted] (28pt,12.5pt) -- (42.5pt,12.5pt) -- (42.5pt,57.5pt);
	\draw[thick, dgray, densely dotted] (34pt,90pt) -- (42.5pt,90pt) -- (42.5pt,57.5pt);	
	
	\draw (60pt,0pt) -- (60pt,25pt) -- (85pt, 25pt) -- (85pt, 0pt) -- cycle;
	\draw[fill=black] (72.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (61pt,21pt) -- (84pt,21pt);
	
	\draw (60pt,45pt) -- (60pt,70pt) -- (85pt, 70pt) -- (85pt, 45pt) -- cycle;
	\draw[fill=black] (72.5pt,57.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (61pt,57.5pt) -- (84pt,49pt);
	
	\draw[thick, dgray, densely dotted, arrows=-stealth] (88pt,12.5pt) -- (117pt,12.5pt);
	\draw[thick, dgray, densely dotted] (88pt,57.5pt) -- (102.5pt,57.5pt) -- (102.5pt,12.5pt);
	
	\draw (120pt,0pt) -- (120pt,25pt) -- (145pt, 25pt) -- (145pt, 0pt) -- cycle;
	\draw[fill=black] (132.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (121pt,21pt) -- (144pt,12.5pt);
	
	\draw (120pt,45pt) -- (120pt,70pt) -- (145pt, 70pt) -- (145pt, 45pt) -- cycle;
	\draw[fill=black] (132.5pt,57.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (121pt,57.5pt) -- (144pt,49pt);
	
	\draw[thick, dgray, densely dotted, arrows=-stealth] (148pt,57.5pt) -- (177pt,57.5pt);
	\draw[thick, dgray, densely dotted] (148pt,12.5pt) -- (162.5pt,12.5pt) -- (162.5pt,57.5pt);
	
	\draw (180pt,0pt) -- (180pt,25pt) -- (205pt, 25pt) -- (205pt, 0pt) -- cycle;
	\draw[fill=black] (192.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (181pt,21pt) -- (204pt,12.5pt);
	
	\draw (180pt,45pt) -- (180pt,70pt) -- (205pt, 70pt) -- (205pt, 45pt) -- cycle;
	\draw[fill=black] (192.5pt,57.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (181pt,49pt) -- (204pt,49pt);
	
	\draw[thick, dgray, densely dotted, arrows=-stealth] (208pt,12.5pt) -- (237pt,12.5pt);
	\draw[thick, dgray, densely dotted] (208pt,57.5pt) -- (222.5pt,57.5pt) -- (222.5pt,12.5pt);
	
	\draw (240pt,0pt) -- (240pt,25pt) -- (265pt, 25pt) -- (265pt, 0pt) -- cycle;
	\draw[fill=black] (252.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (241pt,12.5pt) -- (264pt,12.5pt);
	\node[anchor=south] at (252.5pt,12.5pt) {\footnotesize B};
	
	\draw (240pt,45pt) -- (240pt,70pt) -- (265pt, 70pt) -- (265pt, 45pt) -- cycle;
	\draw[fill=black] (252.5pt,57.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (241pt,49pt) -- (264pt,49pt);
	
	
\end{tikzpicture}

==> level_final.tikz <==
\definecolor{dgray}{gray}{0.3}

\begin{tikzpicture}

	\draw (28pt,78pt) -- (32pt,82pt);
	\draw (28pt,82pt) -- (32pt,78pt);

	\draw[densely dashed] (0pt,60pt) -- (30pt,77.5pt);
	\draw[densely dashed] (12pt,60pt) -- (30pt,77pt);
	\draw[densely dashed] (24pt,60pt) -- (29.5pt,75.5pt);
	\draw[densely dashed] (36pt,60pt) -- (30.5pt,75.5pt);
	\draw[densely dashed] (48pt,60pt) -- (30pt,77pt);
	\draw[densely dashed] (60pt,60pt) -- (30pt,77.5pt);
	
	\draw[densely dashed] (0pt,100pt) -- (30pt,82.5pt);
	\draw[densely dashed] (12pt,100pt) -- (30pt,83pt);
	\draw[densely dashed] (24pt,100pt) -- (29.5pt,84.5pt);
	\draw[densely dashed] (36pt,100pt) -- (30.5pt,84.5pt);
	\draw[densely dashed] (48pt,100pt) -- (30pt,83pt);
	\draw[densely dashed] (92pt,99pt) -- (32pt,83.5pt);
	
	\draw (118pt,78pt) -- (122pt,82pt);
	\draw (118pt,82pt) -- (122pt,78pt);

	\draw[densely dashed] (90pt,60pt) -- (120pt,77.5pt);
	\draw[densely dashed] (102pt,60pt) -- (120pt,77pt);
	\draw[densely dashed] (114pt,60pt) -- (119.5pt,75.5pt);
	\draw[densely dashed] (126pt,60pt) -- (120.5pt,75.5pt);
	\draw[densely dashed] (138pt,60pt) -- (120pt,77pt);
	\draw[densely dashed] (150pt,60pt) -- (120pt,77.5pt);
	
	\draw[densely dashed] (58pt,99pt) -- (118pt,83.5pt);
	\draw[densely dashed] (102pt,100pt) -- (120pt,83pt);
	\draw[densely dashed] (114pt,100pt) -- (119.5pt,84.5pt);
	\draw[densely dashed] (126pt,100pt) -- (120.5pt,84.5pt);
	\draw[densely dashed] (138pt,100pt) -- (120pt,83pt);
	\draw[densely dashed] (150pt,100pt) -- (120pt,82.5pt);
	
	%--
	
	\draw (28pt,-18pt) -- (32pt,-22pt);
	\draw (28pt,-22pt) -- (32pt,-18pt);

	\draw[densely dashed] (0pt,0pt) -- (30pt,-17.5pt);
	\draw[densely dashed] (12pt,0pt) -- (30pt,-17pt);
	\draw[densely dashed] (24pt,0pt) -- (29.5pt,-15.5pt);
	\draw[densely dashed] (36pt,0pt) -- (30.5pt,-15.5pt);
	\draw[densely dashed] (48pt,0pt) -- (30pt,-17pt);
	\draw[densely dashed] (92pt,-1pt) -- (30pt,-16.5pt);
	
	\draw[densely dashed] (0pt,-40pt) -- (30pt,-22.5pt);
	\draw[densely dashed] (12pt,-40pt) -- (30pt,-23pt);
	\draw[densely dashed] (24pt,-40pt) -- (29.5pt,-24.5pt);
	\draw[densely dashed] (36pt,-40pt) -- (30.5pt,-24.5pt);
	\draw[densely dashed] (48pt,-40pt) -- (30pt,-23pt);
	\draw[densely dashed] (60pt,-40pt) -- (32pt,-22.5pt);
	
	\draw (118pt,-18pt) -- (122pt,-22pt);
	\draw (118pt,-22pt) -- (122pt,-18pt);

	\draw[densely dashed] (58pt,-1pt) -- (120pt,-16.5pt);
	\draw[densely dashed] (102pt,0pt) -- (120pt,-17pt);
	\draw[densely dashed] (114pt,0pt) -- (119.5pt,-15.5pt);
	\draw[densely dashed] (126pt,0pt) -- (120.5pt,-15.5pt);
	\draw[densely dashed] (138pt,0pt) -- (120pt,-17pt);
	\draw[densely dashed] (150pt,0pt) -- (120pt,-17.5pt);
	
	\draw[densely dashed] (90pt,-40pt) -- (118pt,-22.5pt);
	\draw[densely dashed] (102pt,-40pt) -- (120pt,-23pt);
	\draw[densely dashed] (114pt,-40pt) -- (119.5pt,-24.5pt);
	\draw[densely dashed] (126pt,-40pt) -- (120.5pt,-24.5pt);
	\draw[densely dashed] (138pt,-40pt) -- (120pt,-23pt);
	\draw[densely dashed] (150pt,-40pt) -- (120pt,-22.5pt);
	
	%--
	
	\draw (0pt,0pt) -- (0pt,60pt);

	\draw[fill=black] (0pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (0pt,15pt) circle (0.6ex);
	\draw[fill=black] (0pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (0pt,45pt) circle (0.6ex);
	\draw[fill=black] (0pt,60pt) circle (0.7ex);
	
	\draw (12pt,0pt) -- (12pt,60pt);

	\draw[fill=black] (12pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,15pt) circle (0.6ex);
	\draw[fill=black] (12pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (12pt,45pt) circle (0.6ex);
	\draw[fill=black] (12pt,60pt) circle (0.7ex);
	
	\draw (24pt,0pt) -- (24pt,60pt);

	\draw[fill=black] (24pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,15pt) circle (0.6ex);
	\draw[fill=black] (24pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (24pt,45pt) circle (0.6ex);
	\draw[fill=black] (24pt,60pt) circle (0.7ex);
	
	\draw (36pt,0pt) -- (36pt,60pt);

	\draw[fill=black] (36pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,15pt) circle (0.6ex);
	\draw[fill=black] (36pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (36pt,45pt) circle (0.6ex);
	\draw[fill=black] (36pt,60pt) circle (0.7ex);
	
	\draw (48pt,0pt) -- (48pt,60pt);

	\draw[fill=black] (48pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (48pt,15pt) circle (0.6ex);
	\draw[fill=black] (48pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (48pt,45pt) circle (0.6ex);
	\draw[fill=black] (48pt,60pt) circle (0.7ex);
	
	\draw (60pt,0pt) -- (60pt,60pt);

	\draw[fill=black] (60pt,0pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,15pt) circle (0.6ex);
	\draw[fill=black] (60pt,30pt) circle (0.6ex);
	\draw[black, fill=white] (60pt,45pt) circle (0.6ex);
	\draw[fill=black] (60pt,60pt) circle (0.7ex);
	
	%--
	
	\draw (90pt,0pt) -- (90pt,60pt);

	\draw[black, fill=white] (90pt,0pt) circle (0.7ex);
	\draw[fill=black] (90pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (90pt,30pt) circle (0.6ex);
	\draw[fill=black] (90pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (90pt,60pt) circle (0.7ex);
	
	\draw (102pt,0pt) -- (102pt,60pt);

	\draw[black, fill=white] (102pt,0pt) circle (0.7ex);
	\draw[fill=black] (102pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,30pt) circle (0.6ex);
	\draw[fill=black] (102pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (102pt,60pt) circle (0.7ex);
	
	\draw (114pt,0pt) -- (114pt,60pt);

	\draw[black, fill=white] (114pt,0pt) circle (0.7ex);
	\draw[fill=black] (114pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (114pt,30pt) circle (0.6ex);
	\draw[fill=black] (114pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (114pt,60pt) circle (0.7ex);
	
	\draw (126pt,0pt) -- (126pt,60pt);

	\draw[black, fill=white] (126pt,0pt) circle (0.7ex);
	\draw[fill=black] (126pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (126pt,30pt) circle (0.6ex);
	\draw[fill=black] (126pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (126pt,60pt) circle (0.7ex);
	
	\draw (138pt,0pt) -- (138pt,60pt);

	\draw[black, fill=white] (138pt,0pt) circle (0.7ex);
	\draw[fill=black] (138pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (138pt,30pt) circle (0.6ex);
	\draw[fill=black] (138pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (138pt,60pt) circle (0.7ex);
	
	\draw (150pt,0pt) -- (150pt,60pt);

	\draw[black, fill=white] (150pt,0pt) circle (0.7ex);
	\draw[fill=black] (150pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (150pt,30pt) circle (0.6ex);
	\draw[fill=black] (150pt,45pt) circle (0.6ex);
	\draw[black, fill=white] (150pt,60pt) circle (0.7ex);
	
	% --
	
	\draw[black, fill=white] (0pt,100pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,100pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,100pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,100pt) circle (0.7ex);
	\draw[black, fill=white] (48pt,100pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,100pt) circle (0.7ex);
	
	\draw[fill=black] (90pt,100pt) circle (0.7ex);
	\draw[fill=black] (102pt,100pt) circle (0.7ex);
	\draw[fill=black] (114pt,100pt) circle (0.7ex);
	\draw[fill=black] (126pt,100pt) circle (0.7ex);
	\draw[fill=black] (138pt,100pt) circle (0.7ex);
	\draw[fill=black] (150pt,100pt) circle (0.7ex);
	
	\draw[black, fill=white] (0pt,-40pt) circle (0.7ex);
	\draw[black, fill=white] (12pt,-40pt) circle (0.7ex);
	\draw[black, fill=white] (24pt,-40pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,-40pt) circle (0.7ex);
	\draw[black, fill=white] (48pt,-40pt) circle (0.7ex);
	\draw[black, fill=white] (60pt,-40pt) circle (0.7ex);
	
	\draw[fill=black] (90pt,-40pt) circle (0.7ex);
	\draw[fill=black] (102pt,-40pt) circle (0.7ex);
	\draw[fill=black] (114pt,-40pt) circle (0.7ex);
	\draw[fill=black] (126pt,-40pt) circle (0.7ex);
	\draw[fill=black] (138pt,-40pt) circle (0.7ex);
	\draw[fill=black] (150pt,-40pt) circle (0.7ex);
	
	\draw[dgray] (174pt,103pt) -- (177pt,103pt) -- (177pt,57pt) -- (174pt,57pt);
	\draw[dgray] (177pt,80pt) -- (180pt,80pt);
	\node[anchor=west] at (180pt,80pt) {\footnotesize \textit{upper level}};
	
	\draw[dgray] (174pt,3pt) -- (177pt,3pt) -- (177pt,-43pt) -- (174pt,-43pt);
	\draw[dgray] (177pt,-20pt) -- (180pt,-20pt);
	\node[anchor=west] at (180pt,-20pt) {\footnotesize \textit{lower level}};
	
	
\end{tikzpicture}

==> pacer_base.tikz <==
\begin{tikzpicture}

	\draw (0pt,18pt) -- (-35pt,0pt);
	\draw (0pt,18pt) -- (-21pt,0pt);
	\draw (0pt,18pt) -- (-7pt,0pt);
	\draw (0pt,18pt) -- (7pt,0pt);
	\draw (0pt,18pt) -- (21pt,0pt);
	\draw (0pt,18pt) -- (35pt,0pt);
	
	\draw (0pt,33pt) -- (-35pt,51pt);
	\draw (0pt,33pt) -- (-21pt,51pt);
	\draw (0pt,33pt) -- (-7pt,51pt);
	\draw (0pt,33pt) -- (7pt,51pt);
	\draw (0pt,33pt) -- (21pt,51pt);
	\draw (0pt,33pt) -- (35pt,51pt);
	
	\draw (0pt,18pt) -- (0pt,33pt);
	
	\draw[black, fill=white] (-35pt,51pt) circle (0.7ex);
	\draw[black, fill=white] (-21pt,51pt) circle (0.7ex);
	\draw[black, fill=white] (-7pt,51pt) circle (0.7ex);
	\draw[black, fill=white] (7pt,51pt) circle (0.7ex);
	\draw[fill=black] (21pt,51pt) circle (0.7ex);
	\draw[black, fill=white] (35pt,51pt) circle (0.7ex);
	
	\draw[black, fill=white] (0pt,18pt) circle (0.9ex);
	\draw[fill=black] (0pt,33pt) circle (0.9ex);
	
	\draw[fill=black] (-35pt,0pt) circle (0.7ex);
	\draw[fill=black] (-21pt,0pt) circle (0.7ex);
	\draw[fill=black] (-7pt,0pt) circle (0.7ex);
	\draw[fill=black] (7pt,0pt) circle (0.7ex);
	\draw[fill=black] (21pt,0pt) circle (0.7ex);
	\draw[fill=black] (35pt,0pt) circle (0.7ex);
	
\end{tikzpicture}

==> pacersys.tikz <==
\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,115pt);
	
	\draw[dashed] (0pt,0pt) -- (-20pt,-14pt);
	\draw[dashed] (0pt,0pt) -- (-12pt,-14pt);
	\draw[dashed] (0pt,0pt) -- (-4pt,-14pt);
	\draw[dashed] (0pt,0pt) -- (4pt,-14pt);
	\draw[dashed] (0pt,0pt) -- (12pt,-14pt);
	\draw[dashed] (0pt,0pt) -- (20pt,-14pt);
	
	\draw[dashed] (0pt,115pt) -- (-20pt,129pt);
	\draw[dashed] (0pt,115pt) -- (-12pt,129pt);
	\draw[dashed] (0pt,115pt) -- (-4pt,129pt);
	\draw[dashed] (0pt,115pt) -- (4pt,129pt);
	\draw[dashed] (0pt,115pt) -- (12pt,129pt);
	\draw[dashed] (0pt,115pt) -- (20pt,129pt);
	
	\draw (-60pt,60pt) to[out=275,in=170] (0pt,0pt);
	\draw (-45pt,60pt) to[out=280,in=165] (0pt,12pt);
	\draw (-30pt,60pt) to[out=275,in=145] (0pt,12pt);
	\draw (-30pt,60pt) to[out=305,in=175] (0pt,42pt);
	
	\draw (-30pt,85pt) -- (-30pt,97pt);
	\draw (-45pt,85pt) -- (-45pt,97pt);
	
	\draw (-30pt,97pt) to[out=55,in=195] (0pt,115pt);
	\draw (-45pt,97pt) to[out=60,in=192] (0pt,115pt);
	\draw (-60pt,85pt) to[out=90,in=185] (0pt,115pt);
	\draw (-75pt,85pt) to[out=80,in=180] (0pt,115pt);

	\draw[black, fill=white] (0pt,0pt) circle (0.8ex);	
	\draw[fill=black] (0pt,12pt) circle (0.8ex);
	
	\draw[black, fill=white] (0pt,30pt) circle (0.8ex);	
	\draw[fill=black] (0pt,42pt) circle (0.8ex);
	
	%60
	\draw[black, fill=white] (-30pt,60pt) circle (0.8ex);
	\draw[fill=black] (-45pt,60pt) circle (0.8ex);
	\draw[black, fill=white] (-60pt,60pt) circle (0.8ex);
	
	%85
	\draw[fill=black] (-30pt,85pt) circle (0.8ex);
	\draw[fill=black] (-45pt,85pt) circle (0.8ex);
	\draw[black, fill=white] (-60pt,85pt) circle (0.8ex);
	\draw[black, fill=white] (-75pt,85pt) circle (0.8ex);
	\draw[black, fill=white] (-30pt,97pt) circle (0.8ex);
	\draw[black, fill=white] (-45pt,97pt) circle (0.8ex);
	
	\draw[black, fill=white] (0pt,97pt) circle (0.8ex);
	\draw[fill=black] (0pt,115pt) circle (0.8ex);
	
	%\draw[gray] (-80pt,90pt) -- (-82pt,90pt) -- (-82pt,80pt) -- (-80pt,80pt);
	\draw[thick, gray, densely dotted] (-23pt,91pt) -- (-82pt,91pt) -- (-82pt,79pt) -- (-23pt,79pt) -- cycle;
	\draw[gray] (-85pt,85pt) -- (-82pt,85pt);
	\node[anchor=east] at (-87pt,88.5pt) {\scriptsize \textit{pacers needed}};
	\node[anchor=east] at (-87pt,81.5pt) {\scriptsize \textit{in gadgets}};
	
	%\draw[gray] (-65pt,65pt) -- (-67pt,65pt) -- (-67pt,55pt) -- (-65pt,55pt);
	\draw[thick, gray, densely dotted] (-23pt,66pt) -- (-67pt,66pt) -- (-67pt,54pt) -- (-23pt,54pt) -- cycle;
	\draw[gray] (-70pt,60pt) -- (-67pt,60pt);
	\node[anchor=east] at (-72pt,63.5pt) {\scriptsize \textit{signal nodes}};
	\node[anchor=east] at (-72pt,56.5pt) {\scriptsize \textit{in gadgets}};
	
	\draw[thick, gray, densely dotted] (-6pt,49pt) -- (-6pt,23pt) -- (6pt,23pt) -- (6pt,49pt) -- cycle;
	\draw[gray] (6pt,36pt) -- (9pt,36pt);
	\node[anchor=west] at (11pt,39.5pt) {\scriptsize \textit{checkers for}};
	\node[anchor=west] at (11pt,32.5pt) {\scriptsize \textit{pace-away}};
	
	\draw[thick, gray, densely dotted] (-6pt,19pt) -- (-6pt,-7pt) -- (6pt,-7pt) -- (6pt,19pt) -- cycle;
	\draw[gray] (6pt,6pt) -- (9pt,6pt);
	\node[anchor=west] at (11pt,9.5pt) {\scriptsize \textit{checkers for}};
	\node[anchor=west] at (11pt,2.5pt) {\scriptsize \textit{pace-back}};
	
	%---
	%\node[anchor=south] at (75pt,5pt) {\tiny \textit{pace back}};
	%\draw[very thick, dgray, arrows=-stealth] (60pt,5pt) -- (90pt,5pt);
	
\end{tikzpicture}

==> statechain.tikz <==
\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,120pt);

	\draw[black, fill=white] (0pt,120pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,100pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,80pt) circle (0.9ex);
	\draw[fill=black] (0pt,60pt) circle (0.9ex);
	\draw[fill=black] (0pt,40pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,20pt) circle (0.9ex);
	\draw[fill=black] (0pt,0pt) circle (0.9ex);
	
	\draw[thick, dgray, densely dotted] (8pt,60pt) -- (20pt,60pt) -- (20pt,40pt);
	\draw[thick, dgray, densely dotted] (15pt,132pt) -- (20pt,132pt) -- (20pt,60pt);
	\draw[thick, dgray, densely dotted, arrows=-stealth] (8pt,40pt) -- (33pt,40pt);
	
	\draw (40pt,0pt) -- (40pt,120pt);

	\draw[black, fill=white] (40pt,120pt) circle (0.9ex);
	\draw[black, fill=white] (40pt,100pt) circle (0.9ex);
	\draw[black, fill=white] (40pt,80pt) circle (0.9ex);
	\draw[fill=black] (40pt,60pt) circle (0.9ex);
	\draw[black, fill=white] (40pt,40pt) circle (0.9ex);
	\draw[black, fill=white] (40pt,20pt) circle (0.9ex);
	\draw[fill=black] (40pt,0pt) circle (0.9ex);
	
	\draw[thick, dgray, densely dotted] (48pt,40pt) -- (60pt,40pt) -- (60pt,20pt);
	\draw[thick, dgray, densely dotted] (55pt,132pt) -- (60pt,132pt) -- (60pt,40pt);
	\draw[thick, dgray, densely dotted, arrows=-stealth] (48pt,20pt) -- (73pt,20pt);
	
	\draw (80pt,0pt) -- (80pt,120pt);

	\draw[black, fill=white] (80pt,120pt) circle (0.9ex);
	\draw[black, fill=white] (80pt,100pt) circle (0.9ex);
	\draw[black, fill=white] (80pt,80pt) circle (0.9ex);
	\draw[fill=black] (80pt,60pt) circle (0.9ex);
	\draw[black, fill=white] (80pt,40pt) circle (0.9ex);
	\draw[fill=black] (80pt,20pt) circle (0.9ex);
	\draw[fill=black] (80pt,0pt) circle (0.9ex);
	
	\draw[thick, dgray, densely dotted] (88pt,20pt) -- (96pt,20pt) -- (96pt,10pt);
	\draw[thick, dgray, densely dotted] (88pt,0pt) -- (96pt,0pt) -- (96pt,10pt);
	\draw[thick, dgray, densely dotted, arrows=-stealth] (96pt,10pt) -- (104pt,10pt) -- (104pt,80pt) -- (113pt,80pt);
	
	\draw (120pt,0pt) -- (120pt,120pt);

	\draw[black, fill=white] (120pt,120pt) circle (0.9ex);
	\draw[black, fill=white] (120pt,100pt) circle (0.9ex);
	\draw[fill=black] (120pt,80pt) circle (0.9ex);
	\draw[fill=black] (120pt,60pt) circle (0.9ex);
	\draw[black, fill=white] (120pt,40pt) circle (0.9ex);
	\draw[fill=black] (120pt,20pt) circle (0.9ex);
	\draw[fill=black] (120pt,0pt) circle (0.9ex);
	
	\node[anchor=south] at (150pt,56pt) {\tiny propagate};
	\draw[very thick, dgray, arrows=-stealth] (132pt,56pt) -- (168pt,56pt);
	
	\draw (180pt,0pt) -- (180pt,120pt);

	\draw[black, fill=white] (180pt,120pt) circle (0.9ex);
	\draw[black, fill=white] (180pt,100pt) circle (0.9ex);
	\draw[fill=black] (180pt,80pt) circle (0.9ex);
	\draw[black, fill=white] (180pt,60pt) circle (0.9ex);
	\draw[fill=black] (180pt,40pt) circle (0.9ex);
	\draw[black, fill=white] (180pt,20pt) circle (0.9ex);
	\draw[fill=black] (180pt,0pt) circle (0.9ex);
	
	\draw[thick, dgray, densely dotted] (188pt,80pt) -- (194pt,80pt) -- (194pt,38pt);
	\draw[thick, dgray, densely dotted] (188pt,20pt) -- (194pt,20pt) -- (194pt,38pt);
	\draw[thick, dgray, densely dotted, arrows=-stealth] (194pt,38pt) -- (223pt,38pt);
	\node[anchor=north] at (215pt,39pt) {\tiny lock};
	
	\draw[thick, dgray, densely dotted] (223pt,42pt) -- (200pt,42pt) -- (200pt,100pt);
	\draw[thick, dgray, densely dotted, arrows=-stealth] (200pt,100pt) -- (223pt,100pt);
	\node[anchor=south] at (214.5pt,47pt) {\tiny if};
	\node[anchor=south] at (214.5pt,41pt) {\tiny locked};
	\draw[thick, dgray, densely dotted] (194.75pt,60.5pt) -- (199.75pt,60.5pt);
	
	\draw (230pt,0pt) -- (230pt,120pt);

	\draw[black, fill=white] (230pt,120pt) circle (0.9ex);
	\draw[fill=black] (230pt,100pt) circle (0.9ex);
	\draw[fill=black] (230pt,80pt) circle (0.9ex);
	\draw[black, fill=white] (230pt,60pt) circle (0.9ex);
	\draw[fill=black] (230pt,40pt) circle (0.9ex);
	\draw[black, fill=white] (230pt,20pt) circle (0.9ex);
	\draw[fill=black] (230pt,0pt) circle (0.9ex);
	
	\node[anchor=south] at (250pt,56pt) {\tiny prop.};
	\draw[very thick, dgray, arrows=-stealth] (240pt,56pt) -- (260pt,56pt);
	
	\draw (270pt,0pt) -- (270pt,120pt);

	\draw[black, fill=white] (270pt,120pt) circle (0.9ex);
	\draw[fill=black] (270pt,100pt) circle (0.9ex);
	\draw[black, fill=white] (270pt,80pt) circle (0.9ex);
	\draw[fill=black] (270pt,60pt) circle (0.9ex);
	\draw[fill=black] (270pt,40pt) circle (0.9ex);
	\draw[black, fill=white] (270pt,20pt) circle (0.9ex);
	\draw[fill=black] (270pt,0pt) circle (0.9ex);
	
	\draw[dgray, dashed] (262pt,129pt) -- (278pt,129pt) -- (278pt,71pt) -- (262pt,71pt) -- cycle;
	\draw[dgray, dashed] (278pt,105pt) -- (335pt,90pt);
	\draw[dgray, dashed] (278pt,95pt) -- (335pt,36pt);
	
	\node[anchor=south] at (385pt,115pt) {\footnotesize \textit{at next pacing}};
	
	\draw (350pt,80pt) -- (350pt,40pt);
	\draw[black, fill=white] (350pt,80pt) circle (1ex);
	\draw[fill=black] (350pt,60pt) circle (1ex);
	\draw[black, fill=white] (350pt,40pt) circle (1ex);
	
	%\node[anchor=south] at (367.5pt,98pt) {\tiny odd};
	\node[anchor=south] at (366.5pt,92.5pt) {\tiny pace-};
	\node[anchor=south] at (368.5pt,87.5pt) {\tiny away};
	\draw[thick, dgray, arrows=-stealth] (356pt,86pt) to[out=40,in=140] (380pt,85pt);
	
	\node[anchor=south, rotate=270] at (389pt,70.5pt) {\tiny prop.};
	\draw[thick, dgray, arrows=-stealth] (390pt,76pt) -- (390pt,65pt);
	
	\draw (385pt,80pt) -- (385pt,40pt);
	\draw[fill=black] (385pt,80pt) circle (1ex);
	\draw[black, fill=white] (385pt,60pt) circle (1ex);
	\draw[black, fill=white] (385pt,40pt) circle (1ex);
	
	%\node[anchor=south] at (402.5pt,98pt) {\tiny even};
	\node[anchor=south] at (401.5pt,92.5pt) {\tiny pace-};
	\node[anchor=south] at (403.5pt,88pt) {\tiny back};
	\draw[thick, dgray, arrows=-stealth] (391pt,86pt) to[out=40,in=140] (415pt,85pt);
	
	\draw (420pt,80pt) -- (420pt,40pt);
	\draw[black, fill=white] (420pt,80pt) circle (1ex);
	\draw[black, fill=white] (420pt,60pt) circle (1ex);
	\draw[black, fill=white] (420pt,40pt) circle (1ex);
	
	\draw[thick, dgray, densely dotted, arrows=-stealth] (390pt,60pt) -- (394pt,60pt) -- (394pt, 28pt) -- (407pt, 28pt) -- (407pt, 16pt);
	\draw[thick, dgray, densely dotted, arrows=-stealth] (425pt,80pt) -- (429pt,80pt) -- (429pt, 28pt) -- (416pt, 28pt) -- (416pt, 16pt);
	
	\node[anchor=north] at (411.5pt,19pt) {\tiny \textit{checked in}};
	\node[anchor=north] at (411.5pt,13pt) {\tiny \textit{pacer system}};
	
	\draw[gray] (-5pt,-18pt) -- (-5pt,-21pt) -- (85pt, -21pt) -- (85pt, -18pt);
	\draw[gray] (40pt,-21pt) -- (40pt,-24pt);
	\node[anchor=north] at (40pt,-23pt) {\footnotesize \textit{valid states}};
	
	\draw[gray] (115pt,-18pt) -- (115pt,-21pt) -- (275pt, -21pt) -- (275pt, -18pt);
	\draw[gray] (195pt,-21pt) -- (195pt,-24pt);
	\node[anchor=north] at (195pt,-24pt) {\footnotesize \textit{resetting}};
	
	
\end{tikzpicture}

==> statelist.tikz <==
\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw (-45pt,0pt) -- (-45pt,25pt) -- (-20pt, 25pt) -- (-20pt, 0pt) -- cycle;
	\draw[fill=black] (-32.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (-44pt,21pt) -- (-21pt,21pt);
	
	\draw[thick, dgray, arrows=-stealth] (-17pt,12.5pt) -- (-3pt,12.5pt);
	
	\draw (0pt,0pt) -- (0pt,25pt) -- (25pt, 25pt) -- (25pt, 0pt) -- cycle;
	\node[anchor=south] at (12.5pt,3pt) {\large $P_1$};
	
	\draw[thick, dgray, arrows=-stealth] (28pt,12.5pt) -- (42pt,12.5pt);
	
	\draw (45pt,0pt) -- (45pt,25pt) -- (70pt, 25pt) -- (70pt, 0pt) -- cycle;
	\draw[fill=black] (57.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (46pt,4pt) -- (69pt,4pt);
	
	\draw[thick, dgray, arrows=-stealth] (73pt,12.5pt) -- (87pt,12.5pt);
	
	\draw (90pt,0pt) -- (90pt,25pt) -- (115pt, 25pt) -- (115pt, 0pt) -- cycle;
	\node[anchor=south] at (102.5pt,3pt) {\large $P_2$};
	
	\draw[thick, dgray, arrows=-stealth] (118pt,12.5pt) -- (132pt,12.5pt);
	
	\draw (135pt,0pt) -- (135pt,25pt) -- (160pt, 25pt) -- (160pt, 0pt) -- cycle;
	\draw[fill=black] (147.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (136pt,21pt) -- (159pt,21pt);
	
	\draw[thick, dgray, arrows=-stealth] (163pt,12.5pt) -- (177pt,12.5pt);
	
	\draw (180pt,0pt) -- (180pt,25pt) -- (205pt, 25pt) -- (205pt, 0pt) -- cycle;
	\node[anchor=south] at (192.5pt,3pt) {\large $P'_2$};
	
	\draw[thick, dgray, arrows=-stealth] (208pt,12.5pt) -- (222pt,12.5pt);
	
	\draw (225pt,0pt) -- (225pt,25pt) -- (250pt, 25pt) -- (250pt, 0pt) -- cycle;
	\draw[fill=black] (237.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (226pt,4pt) -- (249pt,4pt);
	
	\draw[thick, dgray, arrows=-stealth] (253pt,12.5pt) -- (267pt,12.5pt);
	
	\draw (270pt,0pt) -- (270pt,25pt) -- (295pt, 25pt) -- (295pt, 0pt) -- cycle;
	\node[anchor=south] at (282.5pt,3pt) {\large $P_3$};
	
	\draw[thick, dgray, arrows=-stealth] (298pt,12.5pt) -- (312pt,12.5pt);
	
	\draw (315pt,0pt) -- (315pt,25pt) -- (340pt, 25pt) -- (340pt, 0pt) -- cycle;
	\draw[fill=black] (327.5pt,12.5pt) circle (0.35ex);
	\draw[thick, arrows=-stealth] (316pt,4pt) -- (339pt,4pt);
	
	\draw[thick, dgray, arrows=-stealth] (343pt,12.5pt) -- (357pt,12.5pt);
	
	\draw (360pt,0pt) -- (360pt,25pt) -- (400pt, 25pt) -- (400pt, 0pt) -- cycle;
	\node[anchor=south] at (380pt,5pt) {\small RESET};
	
	
\end{tikzpicture}

==> storechain_charge.tikz <==
\definecolor{dgray}{gray}{0.4}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,72pt);

	\draw[fill=black] (0pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,18pt) circle (0.9ex);
	\draw[fill=black] (0pt,36pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,54pt) circle (0.9ex);
	\draw[fill=black] (0pt,72pt) circle (0.9ex);
	
	\draw[thick, arrows=-stealth] (3pt,77pt) to[out=70,in=110] (20.5pt,76.5pt);
	
	\draw (23pt,0pt) -- (23pt,72pt);

	\draw[fill=black] (23pt,0pt) circle (0.9ex);
	\draw[fill=black] (23pt,18pt) circle (0.9ex);
	\draw[black, fill=white] (23pt,36pt) circle (0.9ex);
	\draw[fill=black] (23pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (23pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (16pt,24.5pt) -- (16pt,-6.5pt) -- (30pt,-6.5pt);
	\draw[densely dotted, thick, dgray] (30pt,-6.5pt) -- (30pt,24.5pt) -- (16pt,24.5pt);
	
	\draw[thick, arrows=-stealth] (26pt,77pt) to[out=70,in=110] (43.5pt,76.5pt);
	
	\draw (46pt,0pt) -- (46pt,72pt);

	\draw[fill=black] (46pt,0pt) circle (0.9ex);
	\draw[fill=black] (46pt,18pt) circle (0.9ex);
	\draw[fill=black] (46pt,36pt) circle (0.9ex);
	\draw[black, fill=white] (46pt,54pt) circle (0.9ex);
	\draw[fill=black] (46pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (39pt,42.5pt) -- (39pt,11.5pt) -- (53pt,11.5pt);
	\draw[densely dotted, thick, dgray] (53pt,11.5pt) -- (53pt,42.5pt) -- (39pt,42.5pt);
	
	\draw[thick, arrows=-stealth] (49pt,77pt) to[out=70,in=110] (66.5pt,76.5pt);
	
	\draw (69pt,0pt) -- (69pt,72pt);

	\draw[fill=black] (69pt,0pt) circle (0.9ex);
	\draw[fill=black] (69pt,18pt) circle (0.9ex);
	\draw[fill=black] (69pt,36pt) circle (0.9ex);
	\draw[fill=black] (69pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (69pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (62pt,60.5pt) -- (62pt,29.5pt) -- (76pt,29.5pt);
	\draw[densely dotted, thick, dgray] (76pt,29.5pt) -- (76pt,60.5pt) -- (62pt,60.5pt);
	
	\draw[thick, arrows=-stealth] (72pt,77pt) to[out=70,in=110] (89.5pt,76.5pt);
	
	\draw (92pt,0pt) -- (92pt,72pt);

	\draw[fill=black] (92pt,0pt) circle (0.9ex);
	\draw[fill=black] (92pt,18pt) circle (0.9ex);
	\draw[fill=black] (92pt,36pt) circle (0.9ex);
	\draw[fill=black] (92pt,54pt) circle (0.9ex);
	\draw[fill=black] (92pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (85pt,78.5pt) -- (85pt,47.5pt) -- (99pt,47.5pt);
	\draw[densely dotted, thick, dgray] (99pt,47.5pt) -- (99pt,78.5pt) -- (85pt,78.5pt);
	
	
\end{tikzpicture}

==> storechain_prop.tikz <==
\definecolor{dgray}{gray}{0.4}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,72pt);

	\draw[fill=black] (0pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,18pt) circle (0.9ex);
	\draw[fill=black] (0pt,36pt) circle (0.9ex);
	\draw[black, fill=white] (0pt,54pt) circle (0.9ex);
	\draw[fill=black] (0pt,72pt) circle (0.9ex);
	
	\draw[thick, arrows=-stealth] (3pt,77pt) to[out=70,in=110] (20.5pt,76.5pt);
	
	\draw (23pt,0pt) -- (23pt,72pt);

	\draw[fill=black] (23pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (23pt,18pt) circle (0.9ex);
	\draw[fill=black] (23pt,36pt) circle (0.9ex);
	\draw[black, fill=white] (23pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (23pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (16pt,78.5pt) -- (16pt,47.5pt) -- (30pt,47.5pt);
	\draw[densely dotted, thick, dgray] (30pt,47.5pt) -- (30pt,78.5pt) -- (16pt,78.5pt);
	
	\draw[thick, arrows=-stealth] (31pt,36pt) -- (39pt,36pt);
	
	\draw (46pt,0pt) -- (46pt,72pt);

	\draw[fill=black] (46pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (46pt,18pt) circle (0.9ex);
	\draw[fill=black] (46pt,36pt) circle (0.9ex);
	\draw[fill=black] (46pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (46pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (39pt,60.5pt) -- (39pt,29.5pt) -- (53pt,29.5pt);
	\draw[densely dotted, thick, dgray] (53pt,29.5pt) -- (53pt,60.5pt) -- (39pt,60.5pt);
	
	\draw[thick, arrows=-stealth] (54pt,36pt) -- (62pt,36pt);
	
	\draw (69pt,0pt) -- (69pt,72pt);

	\draw[fill=black] (69pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (69pt,18pt) circle (0.9ex);
	\draw[black, fill=white] (69pt,36pt) circle (0.9ex);
	\draw[fill=black] (69pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (69pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (62pt,42.5pt) -- (62pt,11.5pt) -- (76pt,11.5pt);
	\draw[densely dotted, thick, dgray] (76pt,11.5pt) -- (76pt,42.5pt) -- (62pt,42.5pt);
	
	\draw[thick, arrows=-stealth] (77pt,36pt) -- (85pt,36pt);
	
	\draw (92pt,0pt) -- (92pt,72pt);

	\draw[fill=black] (92pt,0pt) circle (0.9ex);
	\draw[fill=black] (92pt,18pt) circle (0.9ex);
	\draw[black, fill=white] (92pt,36pt) circle (0.9ex);
	\draw[fill=black] (92pt,54pt) circle (0.9ex);
	\draw[black, fill=white] (92pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (85pt,24.5pt) -- (85pt,-6.5pt) -- (99pt,-6.5pt);
	\draw[densely dotted, thick, dgray] (99pt,-6.5pt) -- (99pt,24.5pt) -- (85pt,24.5pt);
	
	
\end{tikzpicture}

==> storechain_release.tikz <==
\definecolor{dgray}{gray}{0.4}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,72pt);

	\draw[fill=black] (0pt,0pt) circle (0.9ex);
	\draw[fill=black] (0pt,18pt) circle (0.9ex);
	\draw[fill=black] (0pt,36pt) circle (0.9ex);
	\draw[fill=black] (0pt,54pt) circle (0.9ex);
	\draw[fill=black] (0pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (-7pt,24.5pt) -- (-7pt,-6.5pt) -- (7pt,-6.5pt);
	\draw[densely dotted, thick, dgray] (7pt,-6.5pt) -- (7pt,24.5pt) -- (-7pt,24.5pt);
	
	\draw[thick, arrows=-stealth] (8pt,36pt) -- (16pt,36pt);
	
	\draw (23pt,0pt) -- (23pt,72pt);

	\draw[black, fill=white] (23pt,0pt) circle (0.9ex);
	\draw[fill=black] (23pt,18pt) circle (0.9ex);
	\draw[fill=black] (23pt,36pt) circle (0.9ex);
	\draw[fill=black] (23pt,54pt) circle (0.9ex);
	\draw[fill=black] (23pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (16pt,42.5pt) -- (16pt,11.5pt) -- (30pt,11.5pt);
	\draw[densely dotted, thick, dgray] (30pt,11.5pt) -- (30pt,42.5pt) -- (16pt,42.5pt);
	
	\draw[thick, arrows=-stealth] (31pt,36pt) -- (39pt,36pt);
	
	\draw (46pt,0pt) -- (46pt,72pt);

	\draw[fill=black] (46pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (46pt,18pt) circle (0.9ex);
	\draw[fill=black] (46pt,36pt) circle (0.9ex);
	\draw[fill=black] (46pt,54pt) circle (0.9ex);
	\draw[fill=black] (46pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (39pt,60.5pt) -- (39pt,29.5pt) -- (53pt,29.5pt);
	\draw[densely dotted, thick, dgray] (53pt,29.5pt) -- (53pt,60.5pt) -- (39pt,60.5pt);
	
	\draw[thick, arrows=-stealth] (54pt,36pt) -- (62pt,36pt);
	
	\draw (69pt,0pt) -- (69pt,72pt);

	\draw[black, fill=white] (69pt,0pt) circle (0.9ex);
	\draw[fill=black] (69pt,18pt) circle (0.9ex);
	\draw[black, fill=white] (69pt,36pt) circle (0.9ex);
	\draw[fill=black] (69pt,54pt) circle (0.9ex);
	\draw[fill=black] (69pt,72pt) circle (0.9ex);
	
	\draw[densely dotted, thick, dgray] (62pt,78.5pt) -- (62pt,47.5pt) -- (76pt,47.5pt);
	\draw[densely dotted, thick, dgray] (76pt,47.5pt) -- (76pt,78.5pt) -- (62pt,78.5pt);
	
	\draw[thick, arrows=-stealth] (77pt,36pt) -- (85pt,36pt);
	
	\draw (92pt,0pt) -- (92pt,72pt);

	\draw[fill=black] (92pt,0pt) circle (0.9ex);
	\draw[black, fill=white] (92pt,18pt) circle (0.9ex);
	\draw[fill=black] (92pt,36pt) circle (0.9ex);
	\draw[black, fill=white] (92pt,54pt) circle (0.9ex);
	\draw[fill=black] (92pt,72pt) circle (0.9ex);
	
	
\end{tikzpicture}
